Brieskorn spheres bound orbit spaces of torus manifolds

We construct a smooth, equivariantly formal, simply connected torus $8$-manifold over a contractible $4$-manifold with the boundary a Brieskorn homology $3$-sphere having a nontrivial fundamental group. We prove extension to a torus graph for GKM graphs of GKM$_{4}$ manifolds in complexity $2$, and $3$ under a finite fundamental group assumption (that is not satisfied, in general).

==> blowup.tex <==
\begin{tikzpicture}[scale=3,line join=round,line cap=round]
\definecolor{cT}{RGB}{65,105,225}
\definecolor{cV}{RGB}{230,90,70}
\definecolor{cE}{RGB}{235,190,40}
\definecolor{arc}{RGB}{42,42,42}
\fill[cT,fill opacity=0.20] (-0.771,-0.129) -- (-0.729,-0.176) -- (-0.686,-0.230) -- (-0.645,-0.289) -- (-0.607,-0.351) -- (-0.572,-0.416) -- (-0.542,-0.480) -- (-0.517,-0.543) -- (-0.498,-0.603) -- (-0.413,-0.640) -- (-0.299,-0.676) -- (-0.189,-0.699) -- (-0.068,-0.712) -- (0.046,-0.713) -- (0.167,-0.702) -- (0.278,-0.681) -- (0.393,-0.647) -- (0.494,-0.605) -- (0.498,-0.603) -- (0.519,-0.537) -- (0.547,-0.468) -- (0.610,-0.345) -- (0.647,-0.285) -- (0.688,-0.227) -- (0.731,-0.174) -- (0.772,-0.129) -- (0.759,-0.029) -- (0.737,0.071) -- (0.706,0.170) -- (0.666,0.266) -- (0.622,0.352) -- (0.566,0.440) -- (0.503,0.524) -- (0.433,0.600) -- (0.351,0.675) -- (0.273,0.733) -- (0.214,0.720) -- (0.147,0.710) -- (0.077,0.704) -- (0.006,0.702) -- (-0.132,0.708) -- (-0.206,0.719) -- (-0.273,0.733) -- (-0.277,0.731) -- (-0.377,0.653) -- (-0.469,0.563) -- (-0.551,0.462) -- (-0.622,0.352) -- (-0.680,0.235) -- (-0.725,0.113) -- (-0.755,-0.004) -- (-0.772,-0.129) -- cycle;
\fill[cV,fill opacity=0.95] (0.498,-0.603) -- (0.517,-0.543) -- (0.542,-0.480) -- (0.572,-0.416) -- (0.608,-0.349) -- (0.646,-0.287) -- (0.687,-0.228) -- (0.729,-0.176) -- (0.771,-0.129) -- (0.733,-0.110) -- (0.710,-0.091) -- (0.701,-0.072) -- (0.706,-0.054) -- (0.720,-0.043) -- (0.740,-0.033) -- (0.794,-0.023) -- (0.861,-0.024) -- (0.930,-0.036) -- (0.865,-0.024) -- (0.799,-0.022) -- (0.734,-0.029) -- (0.670,-0.046) -- (0.609,-0.072) -- (0.553,-0.106) -- (0.503,-0.149) -- (0.459,-0.198) -- (0.415,-0.268) -- (0.398,-0.307) -- (0.384,-0.347) -- (0.369,-0.428) -- (0.366,-0.470) -- (0.368,-0.512) -- (0.383,-0.591) -- (0.411,-0.666) -- (0.452,-0.735) -- (0.504,-0.795) -- (0.461,-0.746) -- (0.430,-0.700) -- (0.406,-0.650) -- (0.397,-0.608) -- (0.398,-0.591) -- (0.403,-0.580) -- (0.411,-0.572) -- (0.423,-0.568) -- (0.455,-0.575) -- (0.497,-0.602) -- cycle;
\fill[cV,fill opacity=0.95] (-0.941,-0.039) -- (-0.871,-0.025) -- (-0.804,-0.022) -- (-0.747,-0.031) -- (-0.725,-0.040) -- (-0.709,-0.051) -- (-0.703,-0.061) -- (-0.701,-0.070) -- (-0.709,-0.091) -- (-0.734,-0.111) -- (-0.772,-0.129) -- (-0.729,-0.176) -- (-0.687,-0.228) -- (-0.646,-0.287) -- (-0.608,-0.349) -- (-0.572,-0.416) -- (-0.542,-0.480) -- (-0.517,-0.543) -- (-0.498,-0.603) -- (-0.465,-0.580) -- (-0.437,-0.569) -- (-0.415,-0.570) -- (-0.402,-0.581) -- (-0.397,-0.597) -- (-0.399,-0.621) -- (-0.417,-0.676) -- (-0.454,-0.737) -- (-0.504,-0.795) -- (-0.455,-0.740) -- (-0.416,-0.676) -- (-0.388,-0.608) -- (-0.371,-0.535) -- (-0.367,-0.462) -- (-0.374,-0.387) -- (-0.395,-0.314) -- (-0.427,-0.246) -- (-0.468,-0.186) -- (-0.521,-0.132) -- (-0.582,-0.087) -- (-0.647,-0.054) -- (-0.719,-0.032) -- (-0.794,-0.022) -- (-0.869,-0.024) -- (-0.940,-0.039) -- cycle;
\fill[cV,fill opacity=0.95] (0.437,0.835) -- (0.411,0.761) -- (0.377,0.700) -- (0.339,0.656) -- (0.319,0.643) -- (0.302,0.639) -- (0.286,0.645) -- (0.275,0.663) -- (0.271,0.693) -- (0.273,0.733) -- (0.212,0.720) -- (0.145,0.710) -- (0.072,0.704) -- (-0.001,0.702) -- (-0.074,0.704) -- (-0.145,0.710) -- (-0.212,0.720) -- (-0.274,0.734) -- (-0.271,0.692) -- (-0.276,0.660) -- (-0.290,0.642) -- (-0.298,0.639) -- (-0.310,0.640) -- (-0.327,0.648) -- (-0.346,0.663) -- (-0.382,0.707) -- (-0.414,0.767) -- (-0.437,0.835) -- (-0.413,0.765) -- (-0.378,0.699) -- (-0.333,0.641) -- (-0.278,0.589) -- (-0.215,0.548) -- (-0.146,0.518) -- (-0.073,0.499) -- (-0.001,0.493) -- (0.072,0.499) -- (0.145,0.517) -- (0.212,0.546) -- (0.276,0.587) -- (0.331,0.638) -- (0.376,0.696) -- (0.412,0.762) -- (0.436,0.833) -- cycle;
\fill[cE,fill opacity=0.95] (-0.498,-0.603) -- (-0.381,-0.651) -- (-0.257,-0.686) -- (-0.137,-0.706) -- (-0.007,-0.714) -- (0.124,-0.707) -- (0.253,-0.687) -- (0.377,-0.653) -- (0.494,-0.605) -- (0.497,-0.602) -- (0.462,-0.579) -- (0.441,-0.570) -- (0.423,-0.568) -- (0.312,-0.609) -- (0.212,-0.635) -- (0.104,-0.651) -- (-0.004,-0.656) -- (-0.112,-0.650) -- (-0.218,-0.634) -- (-0.317,-0.607) -- (-0.421,-0.568) -- (-0.437,-0.569) -- (-0.455,-0.575) -- (-0.497,-0.602) -- cycle;
\fill[cE,fill opacity=0.95] (0.772,-0.129) -- (0.755,-0.004) -- (0.725,0.113) -- (0.680,0.235) -- (0.622,0.352) -- (0.551,0.462) -- (0.469,0.563) -- (0.377,0.653) -- (0.277,0.731) -- (0.274,0.732) -- (0.271,0.690) -- (0.274,0.667) -- (0.281,0.651) -- (0.371,0.575) -- (0.444,0.502) -- (0.512,0.416) -- (0.571,0.325) -- (0.619,0.229) -- (0.658,0.129) -- (0.685,0.029) -- (0.703,-0.080) -- (0.712,-0.093) -- (0.726,-0.106) -- (0.770,-0.128) -- cycle;
\fill[cE,fill opacity=0.95] (-0.772,-0.129) -- (-0.755,-0.004) -- (-0.723,0.121) -- (-0.677,0.243) -- (-0.617,0.359) -- (-0.546,0.469) -- (-0.463,0.569) -- (-0.371,0.659) -- (-0.274,0.734) -- (-0.271,0.683) -- (-0.275,0.664) -- (-0.281,0.650) -- (-0.370,0.577) -- (-0.442,0.504) -- (-0.509,0.420) -- (-0.568,0.330) -- (-0.617,0.234) -- (-0.657,0.131) -- (-0.684,0.032) -- (-0.703,-0.081) -- (-0.712,-0.094) -- (-0.727,-0.106) -- (-0.772,-0.129) -- cycle;
\fill[cE,fill opacity=0.20] (-0.498,-0.788) -- (-0.381,-0.835) -- (-0.257,-0.870) -- (-0.128,-0.891) -- (0.002,-0.898) -- (0.133,-0.891) -- (0.261,-0.869) -- (0.385,-0.834) -- (0.498,-0.788) -- (0.471,-0.759) -- (0.447,-0.727) -- (0.426,-0.693) -- (0.409,-0.657) -- (0.400,-0.627) -- (0.397,-0.599) -- (0.402,-0.581) -- (0.413,-0.570) -- (0.317,-0.607) -- (0.215,-0.634) -- (0.109,-0.651) -- (0.001,-0.656) -- (-0.106,-0.651) -- (-0.212,-0.635) -- (-0.315,-0.608) -- (-0.413,-0.570) -- (-0.402,-0.581) -- (-0.397,-0.599) -- (-0.400,-0.627) -- (-0.409,-0.657) -- (-0.426,-0.693) -- (-0.447,-0.727) -- (-0.471,-0.759) -- (-0.498,-0.788) -- cycle;
\fill[cE,fill opacity=0.20] (0.931,-0.037) -- (0.914,0.088) -- (0.882,0.213) -- (0.836,0.335) -- (0.777,0.451) -- (0.705,0.561) -- (0.622,0.661) -- (0.530,0.751) -- (0.433,0.826) -- (0.422,0.788) -- (0.406,0.750) -- (0.387,0.716) -- (0.364,0.683) -- (0.343,0.660) -- (0.320,0.644) -- (0.302,0.639) -- (0.288,0.644) -- (0.368,0.579) -- (0.442,0.504) -- (0.509,0.420) -- (0.568,0.330) -- (0.617,0.234) -- (0.656,0.134) -- (0.684,0.032) -- (0.701,-0.072) -- (0.704,-0.057) -- (0.718,-0.044) -- (0.743,-0.032) -- (0.773,-0.025) -- (0.813,-0.022) -- (0.853,-0.023) -- (0.893,-0.028) -- (0.931,-0.037) -- cycle;
\fill[cE,fill opacity=0.20] (-0.931,-0.037) -- (-0.914,0.088) -- (-0.885,0.205) -- (-0.840,0.327) -- (-0.781,0.444) -- (-0.710,0.554) -- (-0.628,0.655) -- (-0.537,0.745) -- (-0.437,0.823) -- (-0.433,0.824) -- (-0.420,0.782) -- (-0.400,0.738) -- (-0.363,0.681) -- (-0.342,0.659) -- (-0.321,0.644) -- (-0.303,0.639) -- (-0.288,0.643) -- (-0.368,0.579) -- (-0.442,0.504) -- (-0.509,0.420) -- (-0.568,0.330) -- (-0.617,0.234) -- (-0.656,0.134) -- (-0.684,0.032) -- (-0.701,-0.072) -- (-0.705,-0.057) -- (-0.719,-0.043) -- (-0.744,-0.032) -- (-0.775,-0.025) -- (-0.811,-0.022) -- (-0.851,-0.023) -- (-0.891,-0.028) -- (-0.930,-0.037) -- cycle;
\fill[cT,fill opacity=0.20] (-0.498,-0.788) -- (-0.511,-0.801) -- (-0.527,-0.808) -- (-0.546,-0.810) -- (-0.568,-0.806) -- (-0.618,-0.782) -- (-0.674,-0.738) -- (-0.602,-0.799) -- (-0.528,-0.849) -- (-0.446,-0.895) -- (-0.365,-0.931) -- (-0.265,-0.964) -- (-0.163,-0.987) -- (-0.059,-0.998) -- (0.041,-0.999) -- (0.129,-0.992) -- (0.212,-0.977) -- (0.298,-0.955) -- (0.382,-0.924) -- (0.458,-0.889) -- (0.535,-0.845) -- (0.608,-0.794) -- (0.674,-0.739) -- (0.616,-0.784) -- (0.589,-0.799) -- (0.565,-0.807) -- (0.544,-0.810) -- (0.526,-0.808) -- (0.510,-0.800) -- (0.498,-0.788) -- (0.393,-0.831) -- (0.286,-0.863) -- (0.167,-0.886) -- (0.055,-0.897) -- (-0.015,-0.898) -- (-0.085,-0.895) -- (-0.154,-0.888) -- (-0.232,-0.875) -- (-0.299,-0.860) -- (-0.373,-0.838) -- (-0.436,-0.815) -- (-0.498,-0.788) -- cycle;
\fill[cT,fill opacity=0.20] (0.932,-0.037) -- (0.949,-0.042) -- (0.964,-0.052) -- (0.975,-0.068) -- (0.982,-0.087) -- (0.986,-0.113) -- (0.987,-0.143) -- (0.977,-0.214) -- (0.992,-0.125) -- (1.000,-0.031) -- (0.998,0.063) -- (0.988,0.151) -- (0.969,0.249) -- (0.937,0.349) -- (0.896,0.445) -- (0.844,0.536) -- (0.793,0.609) -- (0.736,0.677) -- (0.672,0.740) -- (0.608,0.794) -- (0.535,0.845) -- (0.462,0.887) -- (0.382,0.924) -- (0.303,0.953) -- (0.371,0.925) -- (0.396,0.910) -- (0.417,0.893) -- (0.430,0.876) -- (0.437,0.859) -- (0.438,0.843) -- (0.434,0.826) -- (0.524,0.756) -- (0.605,0.680) -- (0.679,0.595) -- (0.749,0.496) -- (0.785,0.436) -- (0.818,0.374) -- (0.850,0.303) -- (0.874,0.238) -- (0.894,0.172) -- (0.911,0.105) -- (0.924,0.030) -- (0.931,-0.037) -- cycle;
\fill[cT,fill opacity=0.20] (-0.977,-0.214) -- (-0.987,-0.140) -- (-0.986,-0.109) -- (-0.981,-0.084) -- (-0.973,-0.065) -- (-0.962,-0.050) -- (-0.948,-0.041) -- (-0.931,-0.037) -- (-0.914,0.088) -- (-0.882,0.213) -- (-0.836,0.335) -- (-0.777,0.451) -- (-0.705,0.561) -- (-0.622,0.661) -- (-0.530,0.751) -- (-0.434,0.826) -- (-0.438,0.843) -- (-0.437,0.859) -- (-0.430,0.875) -- (-0.418,0.892) -- (-0.398,0.909) -- (-0.372,0.925) -- (-0.304,0.953) -- (-0.389,0.921) -- (-0.474,0.880) -- (-0.555,0.832) -- (-0.627,0.779) -- (-0.697,0.717) -- (-0.758,0.652) -- (-0.813,0.582) -- (-0.864,0.503) -- (-0.906,0.424) -- (-0.942,0.337) -- (-0.969,0.246) -- (-0.987,0.159) -- (-0.998,0.065) -- (-1.000,-0.029) -- (-0.993,-0.118) -- (-0.978,-0.211) -- cycle;
\fill[cV,fill opacity=0.20] (0.942,-0.039) -- (0.962,-0.050) -- (0.977,-0.072) -- (0.985,-0.102) -- (0.987,-0.140) -- (0.982,-0.185) -- (0.971,-0.237) -- (0.954,-0.294) -- (0.931,-0.354) -- (0.905,-0.344) -- (0.881,-0.339) -- (0.853,-0.338) -- (0.829,-0.341) -- (0.802,-0.349) -- (0.780,-0.359) -- (0.757,-0.375) -- (0.740,-0.392) -- (0.721,-0.418) -- (0.707,-0.451) -- (0.701,-0.482) -- (0.702,-0.518) -- (0.710,-0.549) -- (0.724,-0.579) -- (0.743,-0.605) -- (0.771,-0.631) -- (0.701,-0.712) -- (0.634,-0.772) -- (0.602,-0.792) -- (0.574,-0.804) -- (0.548,-0.810) -- (0.526,-0.808) -- (0.508,-0.799) -- (0.481,-0.772) -- (0.455,-0.739) -- (0.430,-0.701) -- (0.396,-0.631) -- (0.374,-0.554) -- (0.367,-0.477) -- (0.372,-0.402) -- (0.390,-0.326) -- (0.421,-0.257) -- (0.463,-0.192) -- (0.515,-0.137) -- (0.575,-0.092) -- (0.641,-0.057) -- (0.713,-0.033) -- (0.790,-0.022) -- (0.865,-0.024) -- (0.942,-0.039) -- cycle;
\fill[cV,fill opacity=0.20] (-0.932,-0.353) -- (-0.954,-0.294) -- (-0.971,-0.239) -- (-0.982,-0.188) -- (-0.987,-0.143) -- (-0.985,-0.105) -- (-0.978,-0.074) -- (-0.964,-0.053) -- (-0.946,-0.040) -- (-0.883,-0.026) -- (-0.817,-0.021) -- (-0.754,-0.026) -- (-0.689,-0.040) -- (-0.627,-0.063) -- (-0.572,-0.094) -- (-0.519,-0.133) -- (-0.474,-0.179) -- (-0.447,-0.214) -- (-0.423,-0.252) -- (-0.403,-0.295) -- (-0.387,-0.337) -- (-0.375,-0.382) -- (-0.369,-0.426) -- (-0.367,-0.474) -- (-0.369,-0.518) -- (-0.376,-0.565) -- (-0.389,-0.613) -- (-0.406,-0.657) -- (-0.429,-0.700) -- (-0.463,-0.749) -- (-0.500,-0.791) -- (-0.518,-0.805) -- (-0.541,-0.810) -- (-0.563,-0.808) -- (-0.588,-0.799) -- (-0.645,-0.763) -- (-0.708,-0.705) -- (-0.772,-0.630) -- (-0.744,-0.606) -- (-0.725,-0.580) -- (-0.709,-0.548) -- (-0.702,-0.516) -- (-0.702,-0.480) -- (-0.708,-0.449) -- (-0.720,-0.419) -- (-0.739,-0.393) -- (-0.756,-0.376) -- (-0.778,-0.360) -- (-0.800,-0.349) -- (-0.827,-0.341) -- (-0.851,-0.338) -- (-0.879,-0.339) -- (-0.903,-0.343) -- (-0.930,-0.353) -- cycle;
\fill[cV,fill opacity=0.20] (0.160,0.983) -- (0.222,0.973) -- (0.279,0.960) -- (0.328,0.944) -- (0.370,0.926) -- (0.402,0.906) -- (0.424,0.884) -- (0.436,0.862) -- (0.438,0.840) -- (0.418,0.777) -- (0.390,0.718) -- (0.354,0.665) -- (0.310,0.616) -- (0.258,0.575) -- (0.204,0.542) -- (0.145,0.517) -- (0.081,0.500) -- (0.037,0.495) -- (-0.008,0.493) -- (-0.052,0.496) -- (-0.099,0.504) -- (-0.144,0.517) -- (-0.186,0.533) -- (-0.226,0.554) -- (-0.265,0.579) -- (-0.302,0.609) -- (-0.337,0.644) -- (-0.366,0.681) -- (-0.391,0.721) -- (-0.416,0.772) -- (-0.435,0.828) -- (-0.438,0.851) -- (-0.432,0.873) -- (-0.418,0.892) -- (-0.398,0.909) -- (-0.339,0.940) -- (-0.257,0.966) -- (-0.159,0.983) -- (-0.153,0.948) -- (-0.140,0.918) -- (-0.119,0.888) -- (-0.096,0.866) -- (-0.065,0.848) -- (-0.035,0.837) -- (-0.003,0.834) -- (0.029,0.836) -- (0.052,0.842) -- (0.077,0.854) -- (0.097,0.867) -- (0.118,0.887) -- (0.133,0.906) -- (0.146,0.931) -- (0.154,0.954) -- (0.159,0.981) -- cycle;
\fill[cT,fill opacity=0.95] (-0.273,-0.343) -- (-0.212,-0.384) -- (-0.145,-0.414) -- (-0.074,-0.433) -- (0.001,-0.439) -- (0.074,-0.433) -- (0.145,-0.414) -- (0.212,-0.384) -- (0.274,-0.343) -- (0.772,-0.630) -- (0.760,-0.646) -- (0.699,-0.715) -- (0.633,-0.774) -- (0.553,-0.833) -- (0.467,-0.884) -- (0.382,-0.924) -- (0.288,-0.958) -- (0.191,-0.982) -- (0.098,-0.995) -- (0.004,-1.000) -- (-0.090,-0.996) -- (-0.184,-0.983) -- (-0.280,-0.960) -- (-0.370,-0.929) -- (-0.460,-0.888) -- (-0.542,-0.841) -- (-0.623,-0.783) -- (-0.701,-0.712) -- (-0.772,-0.630) -- (-0.274,-0.343) -- cycle;
\fill[cT,fill opacity=0.95] (0.434,-0.066) -- (0.438,0.007) -- (0.431,0.080) -- (0.411,0.151) -- (0.379,0.220) -- (0.337,0.280) -- (0.286,0.332) -- (0.226,0.375) -- (0.159,0.408) -- (0.159,0.983) -- (0.184,0.980) -- (0.273,0.962) -- (0.357,0.934) -- (0.448,0.894) -- (0.535,0.845) -- (0.612,0.791) -- (0.688,0.726) -- (0.753,0.658) -- (0.815,0.580) -- (0.866,0.500) -- (0.911,0.412) -- (0.946,0.324) -- (0.974,0.229) -- (0.991,0.136) -- (0.999,0.042) -- (0.999,-0.052) -- (0.988,-0.151) -- (0.967,-0.253) -- (0.931,-0.353) -- (0.433,-0.067) -- cycle;
\fill[cT,fill opacity=0.95] (-0.160,0.408) -- (-0.228,0.374) -- (-0.287,0.331) -- (-0.339,0.278) -- (-0.380,0.218) -- (-0.411,0.151) -- (-0.431,0.080) -- (-0.438,0.007) -- (-0.433,-0.067) -- (-0.931,-0.353) -- (-0.940,-0.333) -- (-0.969,-0.246) -- (-0.987,-0.159) -- (-0.998,-0.060) -- (-0.999,0.039) -- (-0.990,0.138) -- (-0.973,0.231) -- (-0.945,0.327) -- (-0.910,0.414) -- (-0.867,0.498) -- (-0.813,0.582) -- (-0.755,0.656) -- (-0.690,0.724) -- (-0.619,0.786) -- (-0.537,0.843) -- (-0.451,0.893) -- (-0.365,0.931) -- (-0.266,0.964) -- (-0.159,0.983) -- (-0.159,0.408) -- cycle;
\fill[cE,fill opacity=0.95] (-0.274,-0.343) -- (-0.772,-0.630) -- (-0.747,-0.609) -- (-0.729,-0.587) -- (-0.714,-0.559) -- (-0.705,-0.532) -- (-0.701,-0.500) -- (-0.703,-0.472) -- (-0.711,-0.441) -- (-0.722,-0.416) -- (-0.739,-0.393) -- (-0.762,-0.371) -- (-0.785,-0.356) -- (-0.815,-0.344) -- (-0.843,-0.339) -- (-0.875,-0.338) -- (-0.903,-0.343) -- (-0.931,-0.353) -- (-0.432,-0.067) -- (-0.412,-0.076) -- (-0.384,-0.103) -- (-0.353,-0.144) -- (-0.323,-0.191) -- (-0.298,-0.239) -- (-0.279,-0.287) -- (-0.271,-0.323) -- (-0.274,-0.343) -- cycle;
\fill[cE,fill opacity=0.95] (0.433,-0.067) -- (0.931,-0.354) -- (0.901,-0.343) -- (0.873,-0.338) -- (0.841,-0.339) -- (0.813,-0.345) -- (0.784,-0.357) -- (0.760,-0.373) -- (0.737,-0.395) -- (0.721,-0.418) -- (0.710,-0.443) -- (0.702,-0.474) -- (0.701,-0.502) -- (0.706,-0.534) -- (0.715,-0.561) -- (0.730,-0.589) -- (0.749,-0.610) -- (0.772,-0.630) -- (0.273,-0.342) -- (0.271,-0.320) -- (0.281,-0.282) -- (0.301,-0.234) -- (0.326,-0.185) -- (0.356,-0.139) -- (0.387,-0.099) -- (0.415,-0.074) -- (0.433,-0.067) -- cycle;
\fill[cE,fill opacity=0.95] (-0.159,0.408) -- (-0.159,0.983) -- (-0.154,0.952) -- (-0.144,0.925) -- (-0.127,0.897) -- (-0.108,0.877) -- (-0.083,0.857) -- (-0.058,0.845) -- (-0.027,0.836) -- (0.001,0.834) -- (0.029,0.836) -- (0.059,0.845) -- (0.084,0.858) -- (0.110,0.878) -- (0.128,0.899) -- (0.145,0.927) -- (0.154,0.954) -- (0.159,0.983) -- (0.159,0.407) -- (0.141,0.394) -- (0.104,0.384) -- (0.052,0.377) -- (-0.003,0.375) -- (-0.058,0.377) -- (-0.108,0.384) -- (-0.144,0.395) -- (-0.159,0.408) -- cycle;
\fill[cV,fill opacity=0.95] (-0.273,-0.343) -- (-0.212,-0.384) -- (-0.145,-0.414) -- (-0.074,-0.433) -- (0.001,-0.439) -- (0.074,-0.433) -- (0.145,-0.414) -- (0.212,-0.384) -- (0.273,-0.343) -- (0.271,-0.322) -- (0.280,-0.285) -- (0.299,-0.237) -- (0.324,-0.189) -- (0.356,-0.139) -- (0.387,-0.099) -- (0.415,-0.074) -- (0.433,-0.067) -- (0.438,-0.002) -- (0.436,0.049) -- (0.428,0.096) -- (0.414,0.145) -- (0.395,0.189) -- (0.372,0.231) -- (0.343,0.273) -- (0.311,0.309) -- (0.273,0.342) -- (0.218,0.380) -- (0.160,0.408) -- (0.143,0.395) -- (0.107,0.384) -- (0.056,0.377) -- (0.001,0.375) -- (-0.058,0.377) -- (-0.108,0.384) -- (-0.144,0.395) -- (-0.159,0.408) -- (-0.212,0.383) -- (-0.260,0.352) -- (-0.304,0.315) -- (-0.343,0.273) -- (-0.367,0.239) -- (-0.389,0.202) -- (-0.407,0.162) -- (-0.421,0.121) -- (-0.431,0.078) -- (-0.437,0.037) -- (-0.438,-0.006) -- (-0.436,-0.050) -- (-0.433,-0.067) -- (-0.421,-0.070) -- (-0.407,-0.080) -- (-0.370,-0.121) -- (-0.318,-0.201) -- (-0.294,-0.249) -- (-0.278,-0.292) -- (-0.271,-0.325) -- (-0.274,-0.343) -- cycle;
\draw[arc,line width=1.00pt] (-0.273,-0.343) -- (-0.212,-0.384) -- (-0.145,-0.414) -- (-0.074,-0.433) -- (0.001,-0.439) -- (0.074,-0.433) -- (0.145,-0.414) -- (0.212,-0.384) -- (0.273,-0.343);
\draw[arc,line width=1.00pt] (0.434,-0.066) -- (0.438,0.007) -- (0.431,0.080) -- (0.411,0.151) -- (0.379,0.220) -- (0.337,0.280) -- (0.286,0.332) -- (0.226,0.375) -- (0.160,0.408);
\draw[arc,line width=1.00pt] (-0.160,0.408) -- (-0.228,0.374) -- (-0.287,0.331) -- (-0.339,0.278) -- (-0.380,0.218) -- (-0.411,0.151) -- (-0.431,0.080) -- (-0.438,0.007) -- (-0.434,-0.066);
\draw[arc,line width=0.40pt] (-0.977,-0.214) -- (-0.987,-0.143) -- (-0.986,-0.113) -- (-0.982,-0.087) -- (-0.975,-0.068) -- (-0.964,-0.052) -- (-0.949,-0.042) -- (-0.932,-0.037);
\draw[arc,line width=1.00pt] (-0.932,-0.353) -- (-0.958,-0.281) -- (-0.976,-0.216);
\draw[arc,line width=0.40pt] (-0.771,-0.129) -- (-0.729,-0.176) -- (-0.687,-0.228) -- (-0.646,-0.287) -- (-0.608,-0.349) -- (-0.572,-0.416) -- (-0.542,-0.480) -- (-0.517,-0.543) -- (-0.498,-0.603);
\draw[arc,line width=0.40pt] (-0.498,-0.788) -- (-0.511,-0.801) -- (-0.527,-0.808) -- (-0.546,-0.810) -- (-0.568,-0.806) -- (-0.618,-0.782) -- (-0.674,-0.739);
\draw[arc,line width=1.00pt] (-0.675,-0.737) -- (-0.724,-0.688) -- (-0.771,-0.631);
\draw[arc,line width=0.40pt] (0.498,-0.603) -- (0.517,-0.543) -- (0.542,-0.480) -- (0.572,-0.416) -- (0.608,-0.349) -- (0.646,-0.287) -- (0.687,-0.228) -- (0.729,-0.176) -- (0.771,-0.129);
\draw[arc,line width=0.40pt] (0.932,-0.037) -- (0.949,-0.042) -- (0.964,-0.052) -- (0.975,-0.068) -- (0.982,-0.087) -- (0.986,-0.113) -- (0.987,-0.143) -- (0.977,-0.214);
\draw[arc,line width=1.00pt] (0.976,-0.216) -- (0.958,-0.281) -- (0.932,-0.353);
\draw[arc,line width=0.40pt] (0.674,-0.739) -- (0.617,-0.783) -- (0.591,-0.798) -- (0.567,-0.807) -- (0.545,-0.810) -- (0.526,-0.808) -- (0.511,-0.801) -- (0.498,-0.788);
\draw[arc,line width=1.00pt] (0.771,-0.631) -- (0.723,-0.690) -- (0.675,-0.737);
\draw[arc,line width=0.40pt] (0.304,0.953) -- (0.371,0.925) -- (0.415,0.894) -- (0.429,0.878) -- (0.437,0.861) -- (0.438,0.843) -- (0.434,0.826);
\draw[arc,line width=1.00pt] (0.160,0.983) -- (0.236,0.971) -- (0.303,0.953);
\draw[arc,line width=0.40pt] (0.273,0.733) -- (0.212,0.720) -- (0.145,0.710) -- (0.074,0.704) -- (0.001,0.702) -- (-0.074,0.704) -- (-0.145,0.710) -- (-0.212,0.720) -- (-0.273,0.733);
\draw[arc,line width=0.40pt] (-0.434,0.826) -- (-0.438,0.843) -- (-0.437,0.860) -- (-0.429,0.877) -- (-0.415,0.894) -- (-0.371,0.925) -- (-0.304,0.953);
\draw[arc,line width=1.00pt] (-0.303,0.953) -- (-0.236,0.971) -- (-0.160,0.983);
\draw[arc,line width=1.00pt] (-0.274,-0.343) -- (-0.772,-0.630);
\draw[arc,line width=1.00pt] (-0.433,-0.067) -- (-0.931,-0.353);
\draw[arc,line width=1.00pt] (0.433,-0.067) -- (0.931,-0.353);
\draw[arc,line width=1.00pt] (0.274,-0.343) -- (0.772,-0.630);
\draw[arc,line width=1.00pt] (-0.159,0.408) -- (-0.159,0.983);
\draw[arc,line width=1.00pt] (0.159,0.408) -- (0.159,0.983);
\draw[arc,line width=0.40pt] (-0.498,-0.788) -- (-0.381,-0.835) -- (-0.257,-0.870) -- (-0.128,-0.891) -- (0.002,-0.898) -- (0.133,-0.891) -- (0.261,-0.869) -- (0.377,-0.837) -- (0.494,-0.790);
\draw[arc,line width=0.40pt] (-0.498,-0.603) -- (-0.381,-0.651) -- (-0.257,-0.686) -- (-0.137,-0.706) -- (-0.007,-0.714) -- (0.124,-0.707) -- (0.253,-0.687) -- (0.377,-0.653) -- (0.494,-0.605);
\draw[arc,line width=0.40pt] (-0.772,-0.129) -- (-0.755,-0.004) -- (-0.725,0.113) -- (-0.680,0.235) -- (-0.622,0.352) -- (-0.551,0.462) -- (-0.469,0.563) -- (-0.377,0.653) -- (-0.277,0.731);
\draw[arc,line width=0.40pt] (-0.931,-0.037) -- (-0.914,0.088) -- (-0.885,0.205) -- (-0.840,0.327) -- (-0.781,0.444) -- (-0.710,0.554) -- (-0.628,0.655) -- (-0.537,0.745) -- (-0.437,0.823);
\draw[arc,line width=0.40pt] (0.931,-0.037) -- (0.914,0.088) -- (0.885,0.205) -- (0.840,0.327) -- (0.781,0.444) -- (0.710,0.554) -- (0.628,0.655) -- (0.537,0.745) -- (0.437,0.823);
\draw[arc,line width=0.40pt] (0.772,-0.129) -- (0.755,-0.004) -- (0.725,0.113) -- (0.680,0.235) -- (0.622,0.352) -- (0.551,0.462) -- (0.469,0.563) -- (0.377,0.653) -- (0.277,0.731);
\draw[arc,line width=1.00pt] (-0.274,-0.343) -- (-0.271,-0.323) -- (-0.279,-0.287) -- (-0.298,-0.239) -- (-0.325,-0.187) -- (-0.355,-0.141) -- (-0.386,-0.100) -- (-0.414,-0.074) -- (-0.433,-0.067);
\draw[arc,line width=1.00pt] (-0.772,-0.630) -- (-0.747,-0.609) -- (-0.729,-0.587) -- (-0.714,-0.559) -- (-0.705,-0.532) -- (-0.701,-0.500) -- (-0.703,-0.472) -- (-0.711,-0.441) -- (-0.722,-0.416) -- (-0.739,-0.393) -- (-0.759,-0.374) -- (-0.782,-0.358) -- (-0.811,-0.345) -- (-0.839,-0.339) -- (-0.871,-0.338) -- (-0.899,-0.342) -- (-0.930,-0.353);
\draw[arc,line width=1.00pt] (0.433,-0.067) -- (0.415,-0.074) -- (0.387,-0.099) -- (0.356,-0.139) -- (0.324,-0.189) -- (0.299,-0.237) -- (0.280,-0.285) -- (0.271,-0.322) -- (0.274,-0.343);
\draw[arc,line width=1.00pt] (0.931,-0.354) -- (0.901,-0.343) -- (0.873,-0.338) -- (0.841,-0.339) -- (0.813,-0.345) -- (0.784,-0.357) -- (0.760,-0.373) -- (0.737,-0.395) -- (0.721,-0.418) -- (0.710,-0.443) -- (0.703,-0.470) -- (0.701,-0.498) -- (0.705,-0.530) -- (0.713,-0.557) -- (0.728,-0.585) -- (0.746,-0.608) -- (0.770,-0.629);
\draw[arc,line width=1.00pt] (-0.159,0.408) -- (-0.144,0.395) -- (-0.108,0.384) -- (-0.058,0.377) -- (0.001,0.375) -- (0.056,0.377) -- (0.107,0.384) -- (0.143,0.395) -- (0.159,0.407);
\draw[arc,line width=1.00pt] (-0.159,0.983) -- (-0.154,0.952) -- (-0.144,0.925) -- (-0.127,0.897) -- (-0.108,0.877) -- (-0.083,0.857) -- (-0.058,0.845) -- (-0.027,0.836) -- (0.001,0.834) -- (0.029,0.836) -- (0.056,0.844) -- (0.081,0.856) -- (0.107,0.875) -- (0.126,0.896) -- (0.143,0.923) -- (0.153,0.950) -- (0.159,0.981);
\draw[arc,line width=0.40pt] (-0.498,-0.788) -- (-0.461,-0.746) -- (-0.428,-0.696) -- (-0.405,-0.647) -- (-0.397,-0.606) -- (-0.399,-0.589) -- (-0.404,-0.578) -- (-0.412,-0.571) -- (-0.425,-0.568) -- (-0.457,-0.577) -- (-0.497,-0.602);
\draw[arc,line width=0.40pt] (0.498,-0.788) -- (0.461,-0.746) -- (0.428,-0.696) -- (0.405,-0.647) -- (0.397,-0.606) -- (0.399,-0.589) -- (0.404,-0.578) -- (0.412,-0.571) -- (0.425,-0.568) -- (0.457,-0.577) -- (0.497,-0.602);
\draw[arc,line width=0.40pt] (-0.772,-0.129) -- (-0.729,-0.108) -- (-0.705,-0.084) -- (-0.701,-0.073) -- (-0.702,-0.062) -- (-0.708,-0.052) -- (-0.720,-0.042) -- (-0.759,-0.028) -- (-0.811,-0.022) -- (-0.871,-0.025) -- (-0.930,-0.037);
\draw[arc,line width=0.40pt] (-0.274,0.734) -- (-0.271,0.686) -- (-0.279,0.653) -- (-0.287,0.644) -- (-0.297,0.640) -- (-0.308,0.640) -- (-0.323,0.645) -- (-0.355,0.671) -- (-0.386,0.714) -- (-0.414,0.767) -- (-0.433,0.824);
\draw[arc,line width=0.40pt] (0.931,-0.037) -- (0.877,-0.026) -- (0.817,-0.022) -- (0.763,-0.027) -- (0.723,-0.040) -- (0.710,-0.050) -- (0.703,-0.060) -- (0.701,-0.071) -- (0.705,-0.083) -- (0.728,-0.107) -- (0.770,-0.128);
\draw[arc,line width=0.40pt] (0.433,0.826) -- (0.416,0.773) -- (0.389,0.719) -- (0.358,0.675) -- (0.326,0.647) -- (0.311,0.640) -- (0.299,0.639) -- (0.289,0.643) -- (0.280,0.652) -- (0.271,0.685) -- (0.274,0.732);
\draw[arc,line width=1.00pt] (1.000,0.000) -- (0.997,0.079) -- (0.988,0.157) -- (0.972,0.234) -- (0.951,0.309) -- (0.924,0.383) -- (0.891,0.455) -- (0.852,0.523) -- (0.809,0.588) -- (0.760,0.650) -- (0.706,0.708) -- (0.649,0.761) -- (0.587,0.810) -- (0.521,0.853) -- (0.453,0.892) -- (0.381,0.925) -- (0.307,0.952);
\draw[arc,line width=1.00pt] (-0.303,0.953) -- (-0.385,0.923) -- (-0.472,0.882) -- (-0.547,0.837) -- (-0.625,0.781) -- (-0.697,0.717) -- (-0.757,0.654) -- (-0.816,0.578) -- (-0.868,0.497) -- (-0.908,0.419) -- (-0.944,0.330) -- (-0.969,0.246) -- (-0.988,0.152) -- (-0.998,0.065) -- (-1.000,-0.031) -- (-0.993,-0.118) -- (-0.977,-0.212);
\draw[arc,line width=1.00pt] (-0.672,-0.741) -- (-0.604,-0.797) -- (-0.525,-0.851) -- (-0.441,-0.898) -- (-0.361,-0.933) -- (-0.270,-0.963) -- (-0.185,-0.983) -- (-0.089,-0.996) -- (-0.002,-1.000) -- (0.094,-0.996) -- (0.180,-0.984) -- (0.274,-0.962) -- (0.365,-0.931) -- (0.453,-0.892) -- (0.529,-0.849) -- (0.608,-0.794) -- (0.675,-0.738);
\draw[arc,line width=1.00pt] (0.978,-0.208) -- (0.995,-0.105) -- (1.000,-0.000);
\draw[arc,line width=1.00pt] (-0.366,-0.471) -- (-0.370,-0.416) -- (-0.379,-0.366) -- (-0.394,-0.317) -- (-0.414,-0.270) -- (-0.439,-0.226) -- (-0.470,-0.185) -- (-0.507,-0.144) -- (-0.546,-0.111) -- (-0.589,-0.083) -- (-0.634,-0.060) -- (-0.686,-0.041) -- (-0.735,-0.029) -- (-0.786,-0.022) -- (-0.841,-0.022) -- (-0.892,-0.028) -- (-0.942,-0.039);
\draw[arc,line width=1.00pt] (-0.504,-0.795) -- (-0.472,-0.761) -- (-0.446,-0.726) -- (-0.421,-0.686) -- (-0.402,-0.647) -- (-0.386,-0.603) -- (-0.376,-0.561) -- (-0.369,-0.518) -- (-0.366,-0.471);
\draw[arc,line width=1.00pt] (0.940,-0.038) -- (0.870,-0.024) -- (0.796,-0.022) -- (0.722,-0.031) -- (0.650,-0.053) -- (0.584,-0.086) -- (0.523,-0.130) -- (0.471,-0.183) -- (0.428,-0.244) -- (0.396,-0.312) -- (0.375,-0.383) -- (0.367,-0.457) -- (0.371,-0.532) -- (0.387,-0.605) -- (0.415,-0.674) -- (0.454,-0.738) -- (0.503,-0.794);
\draw[arc,line width=1.00pt] (-0.436,0.832) -- (-0.413,0.765) -- (-0.378,0.699) -- (-0.333,0.640) -- (-0.278,0.589) -- (-0.216,0.548) -- (-0.148,0.518) -- (-0.075,0.499) -- (-0.001,0.493) -- (0.073,0.499) -- (0.146,0.517) -- (0.214,0.547) -- (0.277,0.588) -- (0.331,0.639) -- (0.377,0.698) -- (0.413,0.763) -- (0.437,0.834);
\draw[arc,line width=1.00pt] (-0.412,-0.571) -- (-0.313,-0.608) -- (-0.213,-0.635) -- (-0.108,-0.651) -- (-0.002,-0.656) -- (0.104,-0.651) -- (0.213,-0.635) -- (0.313,-0.608) -- (0.412,-0.571);
\draw[arc,line width=1.00pt] (-0.701,-0.071) -- (-0.684,0.033) -- (-0.656,0.134) -- (-0.618,0.232) -- (-0.570,0.327) -- (-0.512,0.416) -- (-0.444,0.502) -- (-0.371,0.576) -- (-0.288,0.643);
\draw[arc,line width=1.00pt] (0.701,-0.071) -- (0.684,0.033) -- (0.656,0.134) -- (0.618,0.232) -- (0.570,0.327) -- (0.512,0.416) -- (0.444,0.502) -- (0.371,0.576) -- (0.288,0.643);
\end{tikzpicture}


==> creased_permutohedron.tex <==
\definecolor{c1}{RGB}{230,90,70}
\definecolor{c3}{RGB}{65,105,225}
\definecolor{c2}{RGB}{235,190,40}
\begin{tikzpicture}[scale=2.5]
\draw[gray, line width=1pt] (0.5672,-1.0176) -- (-0.2252,1.6100);
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.2461,-0.2405) -- (0.0875,-0.1818) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.2461,-0.2405) -- (0.0875,-0.1818) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.2461,-0.2405) -- (0.3101,-0.1295) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.2461,-0.2405) -- (0.3101,-0.1295) -- cycle;
\fill[black] (0.0875,-0.1818) circle (0.012);
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (0.5672,-1.0176);
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.0875,-0.1818) -- (0.0596,-0.3412) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.0875,-0.1818) -- (0.0596,-0.3412) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.0855,0.1481) -- (0.2461,-0.2405) -- (0.0875,-0.1818) -- cycle;
\draw[black, line width=0.3pt] (0.0855,0.1481) -- (0.2461,-0.2405) -- (0.0875,-0.1818) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.0855,0.1481) -- (0.2461,-0.2405) -- (0.3101,-0.1295) -- cycle;
\draw[black, line width=0.3pt] (0.0855,0.1481) -- (0.2461,-0.2405) -- (0.3101,-0.1295) -- cycle;
\fill[black] (0.3101,-0.1295) circle (0.012);
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.3101,-0.1295) -- (0.3565,-0.2714) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.3101,-0.1295) -- (0.3565,-0.2714) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (-0.0727,-0.4593) -- (0.0596,-0.3412) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (-0.0727,-0.4593) -- (0.0596,-0.3412) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (-0.0727,-0.4593) -- (0.0324,-0.6105) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (-0.0727,-0.4593) -- (0.0324,-0.6105) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.0855,0.1481) -- (-0.0724,0.0968) -- (0.0875,-0.1818) -- cycle;
\draw[black, line width=0.3pt] (0.0855,0.1481) -- (-0.0724,0.0968) -- (0.0875,-0.1818) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.0431,-0.5920) -- (0.0324,-0.6105) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.0431,-0.5920) -- (0.0324,-0.6105) -- cycle;
\fill[black] (-0.0727,-0.4593) circle (0.012);
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.4839,-0.3286) -- (0.3565,-0.2714) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.4839,-0.3286) -- (0.3565,-0.2714) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.0855,0.1481) -- (-0.0181,0.6354) -- (-0.1106,0.4751) -- cycle;
\draw[black, line width=0.3pt] (0.0855,0.1481) -- (-0.0181,0.6354) -- (-0.1106,0.4751) -- cycle;
\fill[black] (-0.1106,0.4751) circle (0.012);
\path[fill=c2, fill opacity=0.55] (0.2244,0.1665) -- (0.0855,0.1481) -- (0.3101,-0.1295) -- cycle;
\draw[black, line width=0.3pt] (0.2244,0.1665) -- (0.0855,0.1481) -- (0.3101,-0.1295) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.0875,-0.1818) -- (0.0596,-0.3412) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (0.0875,-0.1818) -- (0.0596,-0.3412) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.4777,-0.5059) -- (0.4839,-0.3286) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.4777,-0.5059) -- (0.4839,-0.3286) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.0855,0.1481) -- (-0.0724,0.0968) -- (-0.1106,0.4751) -- cycle;
\draw[black, line width=0.3pt] (0.0855,0.1481) -- (-0.0724,0.0968) -- (-0.1106,0.4751) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.0855,0.1481) -- (-0.0181,0.6354) -- (0.1120,0.5274) -- cycle;
\draw[black, line width=0.3pt] (0.0855,0.1481) -- (-0.0181,0.6354) -- (0.1120,0.5274) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (0.1710,0.2962);
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.2141,-0.5181) -- (0.0431,-0.5920) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.2141,-0.5181) -- (0.0431,-0.5920) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.4777,-0.5059) -- (0.3771,-0.5136) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.4777,-0.5059) -- (0.3771,-0.5136) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.0724,0.0968) -- (0.0875,-0.1818) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.0724,0.0968) -- (0.0875,-0.1818) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (-0.0181,0.6354) -- (-0.1106,0.4751) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (-0.0181,0.6354) -- (-0.1106,0.4751) -- cycle;
\fill[black] (0.1120,0.5274) circle (0.012);
\path[fill=c3, fill opacity=0.55] (-0.0727,-0.4593) -- (0.0596,-0.3412) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.0727,-0.4593) -- (0.0596,-0.3412) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.2244,0.1665) -- (0.0855,0.1481) -- (0.1120,0.5274) -- cycle;
\draw[black, line width=0.3pt] (0.2244,0.1665) -- (0.0855,0.1481) -- (0.1120,0.5274) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.2836,-0.5088) -- (0.2141,-0.5181) -- (0.3771,-0.5136) -- cycle;
\draw[black, line width=0.3pt] (0.2836,-0.5088) -- (0.2141,-0.5181) -- (0.3771,-0.5136) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (-0.0181,0.6354) -- (0.1120,0.5274) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (-0.0181,0.6354) -- (0.1120,0.5274) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.0727,-0.4593) -- (-0.2349,-0.4069) -- (0.0324,-0.6105) -- cycle;
\draw[black, line width=0.3pt] (-0.0727,-0.4593) -- (-0.2349,-0.4069) -- (0.0324,-0.6105) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.3101,-0.1295) -- (0.2511,0.1017) -- (0.3565,-0.2714) -- cycle;
\draw[black, line width=0.3pt] (0.3101,-0.1295) -- (0.2511,0.1017) -- (0.3565,-0.2714) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.0724,0.0968) -- (-0.1106,0.4751) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.0724,0.0968) -- (-0.1106,0.4751) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (-0.1106,0.4751) -- (-0.2045,0.5347) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (-0.1106,0.4751) -- (-0.2045,0.5347) -- cycle;
\fill[black] (0.4839,-0.3286) circle (0.012);
\path[fill=c3, fill opacity=0.55] (0.2244,0.1665) -- (0.2511,0.1017) -- (0.3101,-0.1295) -- cycle;
\draw[black, line width=0.3pt] (0.2244,0.1665) -- (0.2511,0.1017) -- (0.3101,-0.1295) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.0431,-0.5920) -- (-0.2349,-0.4069) -- (0.0324,-0.6105) -- cycle;
\draw[black, line width=0.3pt] (0.0431,-0.5920) -- (-0.2349,-0.4069) -- (0.0324,-0.6105) -- cycle;
\fill[black] (0.0431,-0.5920) circle (0.012);
\path[fill=c3, fill opacity=0.55] (-0.1106,0.4751) -- (-0.2045,0.5347) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.1106,0.4751) -- (-0.2045,0.5347) -- (-0.1941,-0.0029) -- cycle;
\draw[gray, line width=1pt] (0.5672,-1.0176) -- (-1.5069,-0.6100);
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (0.1120,0.5274) -- (0.0924,0.6044) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (0.1120,0.5274) -- (0.0924,0.6044) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.2860,-0.2732) -- (-0.0727,-0.4593) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.2860,-0.2732) -- (-0.0727,-0.4593) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.4839,-0.3286) -- (0.2511,0.1017) -- (0.3565,-0.2714) -- cycle;
\draw[black, line width=0.3pt] (0.4839,-0.3286) -- (0.2511,0.1017) -- (0.3565,-0.2714) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.2860,-0.2732) -- (-0.0727,-0.4593) -- (-0.2349,-0.4069) -- cycle;
\draw[black, line width=0.3pt] (-0.2860,-0.2732) -- (-0.0727,-0.4593) -- (-0.2349,-0.4069) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.2244,0.1665) -- (0.2511,0.1017) -- (0.1120,0.5274) -- cycle;
\draw[black, line width=0.3pt] (0.2244,0.1665) -- (0.2511,0.1017) -- (0.1120,0.5274) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (-0.3699,0.5260) -- (-0.2045,0.5347) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (-0.3699,0.5260) -- (-0.2045,0.5347) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (-0.2252,1.6100);
\fill[black] (0.3771,-0.5136) circle (0.012);
\path[fill=c3, fill opacity=0.55] (-0.3699,0.5260) -- (-0.2045,0.5347) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.3699,0.5260) -- (-0.2045,0.5347) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.1120,0.5274) -- (0.2511,0.1017) -- (0.0924,0.6044) -- cycle;
\draw[black, line width=0.3pt] (0.1120,0.5274) -- (0.2511,0.1017) -- (0.0924,0.6044) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.4330,-0.2500) -- (0.4777,-0.5059) -- (0.4839,-0.3286) -- cycle;
\draw[black, line width=0.3pt] (0.4330,-0.2500) -- (0.4777,-0.5059) -- (0.4839,-0.3286) -- cycle;
\fill[black] (-0.3699,0.5260) circle (0.012);
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (-0.3699,0.5260) -- (-0.3637,0.7033) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (-0.3699,0.5260) -- (-0.3637,0.7033) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.4330,-0.2500) -- (0.4777,-0.5059) -- (0.3771,-0.5136) -- cycle;
\draw[black, line width=0.3pt] (0.4330,-0.2500) -- (0.4777,-0.5059) -- (0.3771,-0.5136) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (0.1867,0.6568) -- (0.0924,0.6044) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (0.1867,0.6568) -- (0.0924,0.6044) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (-0.3883,-0.0059);
\path[fill=c3, fill opacity=0.55] (0.0375,-0.2683) -- (0.2141,-0.5181) -- (0.0431,-0.5920) -- cycle;
\draw[black, line width=0.3pt] (0.0375,-0.2683) -- (0.2141,-0.5181) -- (0.0431,-0.5920) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.3699,0.5260) -- (-0.4181,0.1647) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.3699,0.5260) -- (-0.4181,0.1647) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.1316,-0.4502) -- (-0.2349,-0.4069) -- (0.0431,-0.5920) -- cycle;
\draw[black, line width=0.3pt] (-0.1316,-0.4502) -- (-0.2349,-0.4069) -- (0.0431,-0.5920) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (-0.3637,0.7033) -- (-0.3201,0.6123) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (-0.3637,0.7033) -- (-0.3201,0.6123) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.4561,-0.0989) -- (0.2511,0.1017) -- (0.4839,-0.3286) -- cycle;
\draw[black, line width=0.3pt] (0.4561,-0.0989) -- (0.2511,0.1017) -- (0.4839,-0.3286) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.0375,-0.2683) -- (0.2141,-0.5181) -- (0.3771,-0.5136) -- cycle;
\draw[black, line width=0.3pt] (0.0375,-0.2683) -- (0.2141,-0.5181) -- (0.3771,-0.5136) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (-0.4698,-0.8138);
\path[fill=c3, fill opacity=0.55] (-0.2860,-0.2732) -- (-0.5913,-0.3574) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.2860,-0.2732) -- (-0.5913,-0.3574) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (0.0816,0.8079) -- (0.1867,0.6568) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (0.0816,0.8079) -- (0.1867,0.6568) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.1867,0.6568) -- (0.2511,0.1017) -- (0.0924,0.6044) -- cycle;
\draw[black, line width=0.3pt] (0.1867,0.6568) -- (0.2511,0.1017) -- (0.0924,0.6044) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.2860,-0.2732) -- (-0.2349,-0.4069) -- (-0.5913,-0.3574) -- cycle;
\draw[black, line width=0.3pt] (-0.2860,-0.2732) -- (-0.2349,-0.4069) -- (-0.5913,-0.3574) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.4330,0.2500) -- (-0.3699,0.5260) -- (-0.3637,0.7033) -- cycle;
\draw[black, line width=0.3pt] (-0.4330,0.2500) -- (-0.3699,0.5260) -- (-0.3637,0.7033) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.4561,-0.0989) -- (0.4330,-0.2500) -- (0.4839,-0.3286) -- cycle;
\draw[black, line width=0.3pt] (0.4561,-0.0989) -- (0.4330,-0.2500) -- (0.4839,-0.3286) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.4330,0.2500) -- (-0.3699,0.5260) -- (-0.4181,0.1647) -- cycle;
\draw[black, line width=0.3pt] (-0.4330,0.2500) -- (-0.3699,0.5260) -- (-0.4181,0.1647) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (-0.1381,0.6497) -- (-0.3201,0.6123) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (-0.1381,0.6497) -- (-0.3201,0.6123) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (0.0816,0.8079) -- (0.0139,0.6907) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (0.0816,0.8079) -- (0.0139,0.6907) -- cycle;
\fill[black] (0.1867,0.6568) circle (0.012);
\path[fill=c3, fill opacity=0.55] (-0.6903,-0.0290) -- (-0.4181,0.1647) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.6903,-0.0290) -- (-0.4181,0.1647) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.1126,0.8050) -- (-0.1381,0.6497) -- (0.0139,0.6907) -- cycle;
\draw[black, line width=0.3pt] (-0.1126,0.8050) -- (-0.1381,0.6497) -- (0.0139,0.6907) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.1316,-0.4502) -- (0.0375,-0.2683) -- (0.0431,-0.5920) -- cycle;
\draw[black, line width=0.3pt] (-0.1316,-0.4502) -- (0.0375,-0.2683) -- (0.0431,-0.5920) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (0.5023,0.2033);
\path[fill=c2, fill opacity=0.55] (-0.4330,0.2500) -- (-0.3637,0.7033) -- (-0.3201,0.6123) -- cycle;
\draw[black, line width=0.3pt] (-0.4330,0.2500) -- (-0.3637,0.7033) -- (-0.3201,0.6123) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.4330,-0.2500) -- (0.3771,-0.5136) -- (0.3137,-0.3456) -- cycle;
\draw[black, line width=0.3pt] (0.4330,-0.2500) -- (0.3771,-0.5136) -- (0.3137,-0.3456) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.5913,-0.3574) -- (-0.6317,-0.2053) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.5913,-0.3574) -- (-0.6317,-0.2053) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.1867,0.6568) -- (0.3240,0.3390) -- (0.2511,0.1017) -- cycle;
\draw[black, line width=0.3pt] (0.1867,0.6568) -- (0.3240,0.3390) -- (0.2511,0.1017) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.6589,-0.4746) -- (-0.2349,-0.4069) -- (-0.5913,-0.3574) -- cycle;
\draw[black, line width=0.3pt] (-0.6589,-0.4746) -- (-0.2349,-0.4069) -- (-0.5913,-0.3574) -- cycle;
\fill[black] (-0.5913,-0.3574) circle (0.012);
\fill[black] (-0.3201,0.6123) circle (0.012);
\path[fill=c3, fill opacity=0.55] (-0.6317,-0.2053) -- (-0.6903,-0.0290) -- (-0.1941,-0.0029) -- cycle;
\draw[black, line width=0.3pt] (-0.6317,-0.2053) -- (-0.6903,-0.0290) -- (-0.1941,-0.0029) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.1316,-0.4502) -- (-0.4754,-0.4901) -- (-0.2349,-0.4069) -- cycle;
\draw[black, line width=0.3pt] (-0.1316,-0.4502) -- (-0.4754,-0.4901) -- (-0.2349,-0.4069) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.0375,-0.2683) -- (0.3771,-0.5136) -- (0.3137,-0.3456) -- cycle;
\draw[black, line width=0.3pt] (0.0375,-0.2683) -- (0.3771,-0.5136) -- (0.3137,-0.3456) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.4330,0.2500) -- (-0.6903,-0.0290) -- (-0.4181,0.1647) -- cycle;
\draw[black, line width=0.3pt] (-0.4330,0.2500) -- (-0.6903,-0.0290) -- (-0.4181,0.1647) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.0816,0.8079) -- (0.2349,0.4069) -- (0.1867,0.6568) -- cycle;
\draw[black, line width=0.3pt] (0.0816,0.8079) -- (0.2349,0.4069) -- (0.1867,0.6568) -- cycle;
\draw[gray, line width=1pt] (1.1649,0.0176) -- (0.5672,-1.0176);
\draw[gray, line width=1pt] (-0.2252,1.6100) -- (-1.5069,-0.6100);
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (0.8660,-0.5000);
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (-0.8660,0.5000);
\path[fill=c2, fill opacity=0.55] (-0.4754,-0.4901) -- (-0.6589,-0.4746) -- (-0.2349,-0.4069) -- cycle;
\draw[black, line width=0.3pt] (-0.4754,-0.4901) -- (-0.6589,-0.4746) -- (-0.2349,-0.4069) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.4330,0.2500) -- (-0.3517,0.2797) -- (-0.3201,0.6123) -- cycle;
\draw[black, line width=0.3pt] (-0.4330,0.2500) -- (-0.3517,0.2797) -- (-0.3201,0.6123) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.4561,-0.0989) -- (0.6333,-0.0698) -- (0.2511,0.1017) -- cycle;
\draw[black, line width=0.3pt] (0.4561,-0.0989) -- (0.6333,-0.0698) -- (0.2511,0.1017) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.2349,0.4069) -- (0.3240,0.3390) -- (0.1867,0.6568) -- cycle;
\draw[black, line width=0.3pt] (0.2349,0.4069) -- (0.3240,0.3390) -- (0.1867,0.6568) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.1381,0.6497) -- (-0.0945,0.1696) -- (-0.3201,0.6123) -- cycle;
\draw[black, line width=0.3pt] (-0.1381,0.6497) -- (-0.0945,0.1696) -- (-0.3201,0.6123) -- cycle;
\fill[black] (-0.6903,-0.0290) circle (0.012);
\path[fill=c2, fill opacity=0.55] (0.0816,0.8079) -- (0.2349,0.4069) -- (0.0139,0.6907) -- cycle;
\draw[black, line width=0.3pt] (0.0816,0.8079) -- (0.2349,0.4069) -- (0.0139,0.6907) -- cycle;
\fill[black] (0.0139,0.6907) circle (0.012);
\path[fill=c3, fill opacity=0.55] (-0.1316,-0.4502) -- (0.0375,-0.2683) -- (-0.4754,-0.4901) -- cycle;
\draw[black, line width=0.3pt] (-0.1316,-0.4502) -- (0.0375,-0.2683) -- (-0.4754,-0.4901) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.0139,0.6907) -- (-0.1381,0.6497) -- (-0.0945,0.1696) -- cycle;
\draw[black, line width=0.3pt] (0.0139,0.6907) -- (-0.1381,0.6497) -- (-0.0945,0.1696) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.4561,-0.0989) -- (0.4330,-0.2500) -- (0.6333,-0.0698) -- cycle;
\draw[black, line width=0.3pt] (0.4561,-0.0989) -- (0.4330,-0.2500) -- (0.6333,-0.0698) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.4330,0.2500) -- (-0.7910,-0.0367) -- (-0.6903,-0.0290) -- cycle;
\draw[black, line width=0.3pt] (-0.4330,0.2500) -- (-0.7910,-0.0367) -- (-0.6903,-0.0290) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (0.0751,-0.5367);
\path[fill=c3, fill opacity=0.55] (0.5343,0.2587) -- (0.3240,0.3390) -- (0.2511,0.1017) -- cycle;
\draw[black, line width=0.3pt] (0.5343,0.2587) -- (0.3240,0.3390) -- (0.2511,0.1017) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.6317,-0.2053) -- (-0.5913,-0.3574) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.6317,-0.2053) -- (-0.5913,-0.3574) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.3517,0.2797) -- (-0.0945,0.1696) -- (-0.3201,0.6123) -- cycle;
\draw[black, line width=0.3pt] (-0.3517,0.2797) -- (-0.0945,0.1696) -- (-0.3201,0.6123) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.6589,-0.4746) -- (-0.5913,-0.3574) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.6589,-0.4746) -- (-0.5913,-0.3574) -- cycle;
\fill[black] (-0.4754,-0.4901) circle (0.012);
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.6317,-0.2053) -- (-0.6903,-0.0290) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.6317,-0.2053) -- (-0.6903,-0.0290) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.4330,0.2500) -- (-0.3517,0.2797) -- (-0.6405,0.0573) -- cycle;
\draw[black, line width=0.3pt] (-0.4330,0.2500) -- (-0.3517,0.2797) -- (-0.6405,0.0573) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.5265,-0.2548) -- (0.4330,-0.2500) -- (0.3137,-0.3456) -- cycle;
\draw[black, line width=0.3pt] (0.5265,-0.2548) -- (0.4330,-0.2500) -- (0.3137,-0.3456) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.4330,0.2500) -- (-0.6405,0.0573) -- (-0.7910,-0.0367) -- cycle;
\draw[black, line width=0.3pt] (-0.4330,0.2500) -- (-0.6405,0.0573) -- (-0.7910,-0.0367) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.2349,0.4069) -- (0.0139,0.6907) -- (0.0936,0.3843) -- cycle;
\draw[black, line width=0.3pt] (0.2349,0.4069) -- (0.0139,0.6907) -- (0.0936,0.3843) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.4754,-0.4901) -- (0.0375,-0.2683) -- (-0.4773,-0.3822) -- cycle;
\draw[black, line width=0.3pt] (-0.4754,-0.4901) -- (0.0375,-0.2683) -- (-0.4773,-0.3822) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.6589,-0.4746) -- (-0.4754,-0.4901) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.6589,-0.4746) -- (-0.4754,-0.4901) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.0139,0.6907) -- (-0.0945,0.1696) -- (0.0936,0.3843) -- cycle;
\draw[black, line width=0.3pt] (0.0139,0.6907) -- (-0.0945,0.1696) -- (0.0936,0.3843) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (0.4698,0.8138);
\path[fill=c3, fill opacity=0.55] (0.6333,-0.0698) -- (0.5557,0.0736) -- (0.2511,0.1017) -- cycle;
\draw[black, line width=0.3pt] (0.6333,-0.0698) -- (0.5557,0.0736) -- (0.2511,0.1017) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.5265,-0.2548) -- (0.0375,-0.2683) -- (0.3137,-0.3456) -- cycle;
\draw[black, line width=0.3pt] (0.5265,-0.2548) -- (0.0375,-0.2683) -- (0.3137,-0.3456) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.7910,-0.0367) -- (-0.6903,-0.0290) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.7910,-0.0367) -- (-0.6903,-0.0290) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.5343,0.2587) -- (0.2349,0.4069) -- (0.3240,0.3390) -- cycle;
\draw[black, line width=0.3pt] (0.5343,0.2587) -- (0.2349,0.4069) -- (0.3240,0.3390) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.3517,0.2797) -- (-0.6405,0.0573) -- (-0.0945,0.1696) -- cycle;
\draw[black, line width=0.3pt] (-0.3517,0.2797) -- (-0.6405,0.0573) -- (-0.0945,0.1696) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.5343,0.2587) -- (0.5557,0.0736) -- (0.2511,0.1017) -- cycle;
\draw[black, line width=0.3pt] (0.5343,0.2587) -- (0.5557,0.0736) -- (0.2511,0.1017) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (-0.1891,0.3392);
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.4754,-0.4901) -- (-0.4773,-0.3822) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.4754,-0.4901) -- (-0.4773,-0.3822) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.6770,-0.1608) -- (0.4330,-0.2500) -- (0.6333,-0.0698) -- cycle;
\draw[black, line width=0.3pt] (0.6770,-0.1608) -- (0.4330,-0.2500) -- (0.6333,-0.0698) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.6405,0.0573) -- (-0.7910,-0.0367) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.6405,0.0573) -- (-0.7910,-0.0367) -- cycle;
\fill[black] (-0.6405,0.0573) circle (0.012);
\path[fill=c2, fill opacity=0.55] (0.6770,-0.1608) -- (0.4330,-0.2500) -- (0.5265,-0.2548) -- cycle;
\draw[black, line width=0.3pt] (0.6770,-0.1608) -- (0.4330,-0.2500) -- (0.5265,-0.2548) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.0375,-0.2683) -- (-0.4773,-0.3822) -- (-0.4007,-0.3607) -- cycle;
\draw[black, line width=0.3pt] (0.0375,-0.2683) -- (-0.4773,-0.3822) -- (-0.4007,-0.3607) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.5653,-0.0903) -- (-0.6405,0.0573) -- (-0.0945,0.1696) -- cycle;
\draw[black, line width=0.3pt] (-0.5653,-0.0903) -- (-0.6405,0.0573) -- (-0.0945,0.1696) -- cycle;
\fill[black] (0.6333,-0.0698) circle (0.012);
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (-1.5069,-0.6100);
\path[fill=c1, fill opacity=0.55] (-0.5653,-0.0903) -- (-0.7534,-0.3050) -- (-0.6405,0.0573) -- cycle;
\draw[black, line width=0.3pt] (-0.5653,-0.0903) -- (-0.7534,-0.3050) -- (-0.6405,0.0573) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.0320,-0.2776) -- (0.0375,-0.2683) -- (-0.4007,-0.3607) -- cycle;
\draw[black, line width=0.3pt] (-0.0320,-0.2776) -- (0.0375,-0.2683) -- (-0.4007,-0.3607) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.2349,0.4069) -- (0.0936,0.3843) -- (0.3614,0.2926) -- cycle;
\draw[black, line width=0.3pt] (0.2349,0.4069) -- (0.0936,0.3843) -- (0.3614,0.2926) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.4133,-0.1730) -- (0.0375,-0.2683) -- (0.5265,-0.2548) -- cycle;
\draw[black, line width=0.3pt] (0.4133,-0.1730) -- (0.0375,-0.2683) -- (0.5265,-0.2548) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.0945,0.1696) -- (0.0936,0.3843) -- (0.3614,0.2926) -- cycle;
\draw[black, line width=0.3pt] (-0.0945,0.1696) -- (0.0936,0.3843) -- (0.3614,0.2926) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.4773,-0.3822) -- (-0.4007,-0.3607) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.4773,-0.3822) -- (-0.4007,-0.3607) -- cycle;
\draw[gray, line width=1pt] (1.1649,0.0176) -- (-0.2252,1.6100);
\path[fill=c3, fill opacity=0.55] (-0.5653,-0.0903) -- (-0.0945,0.1696) -- (-0.4667,-0.1417) -- cycle;
\draw[black, line width=0.3pt] (-0.5653,-0.0903) -- (-0.0945,0.1696) -- (-0.4667,-0.1417) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.5343,0.2587) -- (0.2349,0.4069) -- (0.5449,0.2771) -- cycle;
\draw[black, line width=0.3pt] (0.5343,0.2587) -- (0.2349,0.4069) -- (0.5449,0.2771) -- cycle;
\fill[black] (0.5343,0.2587) circle (0.012);
\path[fill=c3, fill opacity=0.55] (-0.0320,-0.2776) -- (0.0375,-0.2683) -- (0.2672,-0.2038) -- cycle;
\draw[black, line width=0.3pt] (-0.0320,-0.2776) -- (0.0375,-0.2683) -- (0.2672,-0.2038) -- cycle;
\fill[black] (0.5265,-0.2548) circle (0.012);
\path[fill=c1, fill opacity=0.55] (-0.5653,-0.0903) -- (-0.7534,-0.3050) -- (-0.4667,-0.1417) -- cycle;
\draw[black, line width=0.3pt] (-0.5653,-0.0903) -- (-0.7534,-0.3050) -- (-0.4667,-0.1417) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.0945,0.1696) -- (-0.4667,-0.1417) -- (-0.1200,0.0143) -- cycle;
\draw[black, line width=0.3pt] (-0.0945,0.1696) -- (-0.4667,-0.1417) -- (-0.1200,0.0143) -- cycle;
\path[fill=c3, fill opacity=0.55] (0.4133,-0.1730) -- (0.0375,-0.2683) -- (0.2672,-0.2038) -- cycle;
\draw[black, line width=0.3pt] (0.4133,-0.1730) -- (0.0375,-0.2683) -- (0.2672,-0.2038) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.2349,0.4069) -- (0.5449,0.2771) -- (0.3614,0.2926) -- cycle;
\draw[black, line width=0.3pt] (0.2349,0.4069) -- (0.5449,0.2771) -- (0.3614,0.2926) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.4007,-0.3607) -- (-0.5593,-0.3021) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.4007,-0.3607) -- (-0.5593,-0.3021) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.6333,-0.0698) -- (0.5824,0.0088) -- (0.5557,0.0736) -- cycle;
\draw[black, line width=0.3pt] (0.6333,-0.0698) -- (0.5824,0.0088) -- (0.5557,0.0736) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.0320,-0.2776) -- (-0.0855,-0.1481) -- (-0.4007,-0.3607) -- cycle;
\draw[black, line width=0.3pt] (-0.0320,-0.2776) -- (-0.0855,-0.1481) -- (-0.4007,-0.3607) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.0945,0.1696) -- (0.3253,0.1189) -- (0.3614,0.2926) -- cycle;
\draw[black, line width=0.3pt] (-0.0945,0.1696) -- (0.3253,0.1189) -- (0.3614,0.2926) -- cycle;
\path[fill=c1, fill opacity=0.55] (-0.7534,-0.3050) -- (-0.4667,-0.1417) -- (-0.5593,-0.3021) -- cycle;
\draw[black, line width=0.3pt] (-0.7534,-0.3050) -- (-0.4667,-0.1417) -- (-0.5593,-0.3021) -- cycle;
\fill[black] (-0.4007,-0.3607) circle (0.012);
\path[fill=c3, fill opacity=0.55] (-0.0945,0.1696) -- (-0.1200,0.0143) -- (0.2012,0.0152) -- cycle;
\draw[black, line width=0.3pt] (-0.0945,0.1696) -- (-0.1200,0.0143) -- (0.2012,0.0152) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.6770,-0.1608) -- (0.5824,0.0088) -- (0.6333,-0.0698) -- cycle;
\draw[black, line width=0.3pt] (0.6770,-0.1608) -- (0.5824,0.0088) -- (0.6333,-0.0698) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.5343,0.2587) -- (0.5824,0.0088) -- (0.5557,0.0736) -- cycle;
\draw[black, line width=0.3pt] (0.5343,0.2587) -- (0.5824,0.0088) -- (0.5557,0.0736) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (-0.1710,-0.2962);
\path[fill=c2, fill opacity=0.55] (-0.0855,-0.1481) -- (-0.4007,-0.3607) -- (-0.5593,-0.3021) -- cycle;
\draw[black, line width=0.3pt] (-0.0855,-0.1481) -- (-0.4007,-0.3607) -- (-0.5593,-0.3021) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.0855,-0.1481) -- (-0.4667,-0.1417) -- (-0.1200,0.0143) -- cycle;
\draw[black, line width=0.3pt] (-0.0855,-0.1481) -- (-0.4667,-0.1417) -- (-0.1200,0.0143) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.6770,-0.1608) -- (0.5824,0.0088) -- (0.5265,-0.2548) -- cycle;
\draw[black, line width=0.3pt] (0.6770,-0.1608) -- (0.5824,0.0088) -- (0.5265,-0.2548) -- cycle;
\path[fill=c3, fill opacity=0.55] (-0.0945,0.1696) -- (0.3253,0.1189) -- (0.2012,0.0152) -- cycle;
\draw[black, line width=0.3pt] (-0.0945,0.1696) -- (0.3253,0.1189) -- (0.2012,0.0152) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.0320,-0.2776) -- (-0.0855,-0.1481) -- (0.2672,-0.2038) -- cycle;
\draw[black, line width=0.3pt] (-0.0320,-0.2776) -- (-0.0855,-0.1481) -- (0.2672,-0.2038) -- cycle;
\path[fill=c2, fill opacity=0.55] (-0.0855,-0.1481) -- (-0.4667,-0.1417) -- (-0.5593,-0.3021) -- cycle;
\draw[black, line width=0.3pt] (-0.0855,-0.1481) -- (-0.4667,-0.1417) -- (-0.5593,-0.3021) -- cycle;
\fill[black] (-0.4667,-0.1417) circle (0.012);
\path[fill=c1, fill opacity=0.55] (0.4133,-0.1730) -- (0.5824,0.0088) -- (0.5265,-0.2548) -- cycle;
\draw[black, line width=0.3pt] (0.4133,-0.1730) -- (0.5824,0.0088) -- (0.5265,-0.2548) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.5343,0.2587) -- (0.5824,0.0088) -- (0.5449,0.2771) -- cycle;
\draw[black, line width=0.3pt] (0.5343,0.2587) -- (0.5824,0.0088) -- (0.5449,0.2771) -- cycle;
\fill[black] (0.3614,0.2926) circle (0.012);
\path[fill=c2, fill opacity=0.55] (-0.0855,-0.1481) -- (-0.1200,0.0143) -- (0.2012,0.0152) -- cycle;
\draw[black, line width=0.3pt] (-0.0855,-0.1481) -- (-0.1200,0.0143) -- (0.2012,0.0152) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.5824,0.0088) -- (0.5449,0.2771) -- (0.3614,0.2926) -- cycle;
\draw[black, line width=0.3pt] (0.5824,0.0088) -- (0.5449,0.2771) -- (0.3614,0.2926) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.5824,0.0088) -- (0.3253,0.1189) -- (0.3614,0.2926) -- cycle;
\draw[black, line width=0.3pt] (0.5824,0.0088) -- (0.3253,0.1189) -- (0.3614,0.2926) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.4133,-0.1730) -- (0.5824,0.0088) -- (0.2672,-0.2038) -- cycle;
\draw[black, line width=0.3pt] (0.4133,-0.1730) -- (0.5824,0.0088) -- (0.2672,-0.2038) -- cycle;
\path[fill=c2, fill opacity=0.55] (0.2672,-0.2038) -- (-0.0855,-0.1481) -- (0.3313,-0.0929) -- cycle;
\draw[black, line width=0.3pt] (0.2672,-0.2038) -- (-0.0855,-0.1481) -- (0.3313,-0.0929) -- cycle;
\fill[black] (0.2672,-0.2038) circle (0.012);
\path[fill=c2, fill opacity=0.55] (-0.0855,-0.1481) -- (0.3313,-0.0929) -- (0.2012,0.0152) -- cycle;
\draw[black, line width=0.3pt] (-0.0855,-0.1481) -- (0.3313,-0.0929) -- (0.2012,0.0152) -- cycle;
\path[fill=c1, fill opacity=0.55] (0.5824,0.0088) -- (0.3253,0.1189) -- (0.2012,0.0152) -- cycle;
\draw[black, line width=0.3pt] (0.5824,0.0088) -- (0.3253,0.1189) -- (0.2012,0.0152) -- cycle;
\draw[lightgray, line width=0.4pt] (0.0000,0.0000) -- (1.1649,0.0176);
\path[fill=c1, fill opacity=0.55] (0.2672,-0.2038) -- (0.5824,0.0088) -- (0.3313,-0.0929) -- cycle;
\draw[black, line width=0.3pt] (0.2672,-0.2038) -- (0.5824,0.0088) -- (0.3313,-0.0929) -- cycle;
\fill[black] (0.2012,0.0152) circle (0.012);
\path[fill=c1, fill opacity=0.55] (0.5824,0.0088) -- (0.3313,-0.0929) -- (0.2012,0.0152) -- cycle;
\draw[black, line width=0.3pt] (0.5824,0.0088) -- (0.3313,-0.0929) -- (0.2012,0.0152) -- cycle;
\draw[gray, line width=1pt] (1.1649,0.0176) -- (-1.5069,-0.6100);
\end{tikzpicture}


==> hexagon.tex <==
\begin{tikzpicture}%[scale=1.5]
	% hexagon H^- outline
	\draw[thick] (3.40,0.90) -- (4.70,1.65) -- (4.70,3.15)
	-- (3.40,3.90) -- (2.10,3.15) -- (2.10,1.65) -- cycle;
		
	% the seams (alternate hexagon edges, shared with H^+)
	\draw[blue,thick] (4.70,1.65) -- (4.70,3.15); 
	\node[] at (5.05,2.4) {$D_2$};
	\draw[blue,thick] (3.40,3.90) -- (2.10,3.15); 
	\node[] at (2.4,3.65) {$D_3$};
	\draw[blue,thick] (2.10,1.65) -- (3.40,0.90); 
	\node[] at (2.4,1.15) {$D_1$};
	\node at (3.5,2.5) {$H^{+}$};
\end{tikzpicture}

==> tetrahedron.tex <==
\begin{tikzpicture}[scale=3,line join=round,line cap=round]
\definecolor{cT}{RGB}{65,105,225}
\definecolor{cV}{RGB}{230,90,70}
\definecolor{cE}{RGB}{235,190,40}
\definecolor{arc}{RGB}{42,42,42}
\fill[cT,fill opacity=0.20] (-0.816,-0.471) -- (-0.758,-0.533) -- (-0.687,-0.593) -- (-0.615,-0.644) -- (-0.536,-0.689) -- (-0.448,-0.730) -- (-0.360,-0.761) -- (-0.263,-0.787) -- (-0.170,-0.804) -- (-0.069,-0.814) -- (0.027,-0.816) -- (0.129,-0.809) -- (0.223,-0.796) -- (0.321,-0.773) -- (0.410,-0.744) -- (0.495,-0.709) -- (0.576,-0.667) -- (0.642,-0.626) -- (0.708,-0.577) -- (0.764,-0.527) -- (0.816,-0.471) -- (0.843,-0.378) -- (0.859,-0.287) -- (0.866,-0.198) -- (0.865,-0.114) -- (0.856,-0.022) -- (0.840,0.069) -- (0.816,0.160) -- (0.786,0.244) -- (0.751,0.325) -- (0.706,0.410) -- (0.659,0.486) -- (0.602,0.562) -- (0.540,0.634) -- (0.477,0.695) -- (0.406,0.755) -- (0.336,0.804) -- (0.258,0.850) -- (0.178,0.889) -- (0.085,0.922) -- (-0.003,0.942) -- (-0.074,0.925) -- (-0.146,0.902) -- (-0.221,0.869) -- (-0.290,0.833) -- (-0.367,0.784) -- (-0.445,0.724) -- (-0.514,0.661) -- (-0.578,0.591) -- (-0.641,0.512) -- (-0.693,0.432) -- (-0.743,0.343) -- (-0.782,0.256) -- (-0.814,0.166) -- (-0.840,0.069) -- (-0.856,-0.022) -- (-0.865,-0.120) -- (-0.865,-0.210) -- (-0.857,-0.298) -- (-0.840,-0.389) -- (-0.816,-0.471) -- cycle;
\fill[cT,fill opacity=0.20] (-0.866,-0.500) -- (-0.816,-0.471) -- (-0.778,-0.513) -- (-0.732,-0.556) -- (-0.635,-0.631) -- (-0.526,-0.694) -- (-0.407,-0.745) -- (-0.312,-0.775) -- (-0.207,-0.798) -- (-0.107,-0.811) -- (0.002,-0.816) -- (0.110,-0.811) -- (0.211,-0.798) -- (0.315,-0.775) -- (0.410,-0.744) -- (0.528,-0.693) -- (0.632,-0.632) -- (0.730,-0.558) -- (0.817,-0.472) -- (0.866,-0.500) -- (0.798,-0.603) -- (0.754,-0.657) -- (0.712,-0.702) -- (0.668,-0.744) -- (0.615,-0.789) -- (0.565,-0.825) -- (0.506,-0.862) -- (0.453,-0.892) -- (0.389,-0.921) -- (0.332,-0.943) -- (0.265,-0.964) -- (0.198,-0.980) -- (0.137,-0.991) -- (0.068,-0.998) -- (0.007,-1.000) -- (-0.063,-0.998) -- (-0.124,-0.992) -- (-0.193,-0.981) -- (-0.253,-0.968) -- (-0.312,-0.950) -- (-0.377,-0.926) -- (-0.433,-0.901) -- (-0.495,-0.869) -- (-0.547,-0.837) -- (-0.604,-0.797) -- (-0.652,-0.758) -- (-0.703,-0.711) -- (-0.745,-0.667) -- (-0.790,-0.613) -- (-0.826,-0.563) -- (-0.863,-0.504) -- cycle;
\fill[cT,fill opacity=0.20] (0.866,-0.500) -- (0.816,-0.471) -- (0.833,-0.417) -- (0.848,-0.356) -- (0.864,-0.234) -- (0.864,-0.108) -- (0.849,0.020) -- (0.826,0.124) -- (0.795,0.220) -- (0.756,0.314) -- (0.706,0.410) -- (0.648,0.501) -- (0.586,0.582) -- (0.518,0.656) -- (0.440,0.728) -- (0.336,0.804) -- (0.232,0.864) -- (0.118,0.911) -- (-0.000,0.944) -- (-0.000,1.000) -- (0.068,0.998) -- (0.129,0.992) -- (0.198,0.980) -- (0.257,0.966) -- (0.324,0.946) -- (0.381,0.925) -- (0.445,0.896) -- (0.499,0.867) -- (0.558,0.830) -- (0.608,0.794) -- (0.655,0.755) -- (0.706,0.708) -- (0.754,0.657) -- (0.793,0.609) -- (0.833,0.553) -- (0.866,0.501) -- (0.895,0.447) -- (0.924,0.383) -- (0.964,0.268) -- (0.978,0.208) -- (0.990,0.139) -- (0.998,0.070) -- (1.000,0.009) -- (0.999,-0.052) -- (0.993,-0.122) -- (0.982,-0.191) -- (0.968,-0.251) -- (0.948,-0.318) -- (0.927,-0.375) -- (0.902,-0.431) -- (0.870,-0.493) -- cycle;
\fill[cT,fill opacity=0.20] (-0.866,-0.500) -- (-0.816,-0.471) -- (-0.833,-0.417) -- (-0.848,-0.356) -- (-0.864,-0.234) -- (-0.864,-0.108) -- (-0.849,0.020) -- (-0.828,0.118) -- (-0.795,0.220) -- (-0.756,0.314) -- (-0.706,0.410) -- (-0.648,0.501) -- (-0.586,0.582) -- (-0.518,0.656) -- (-0.440,0.728) -- (-0.336,0.804) -- (-0.232,0.864) -- (-0.118,0.911) -- (-0.000,0.944) -- (-0.000,1.000) -- (-0.124,0.992) -- (-0.193,0.981) -- (-0.253,0.968) -- (-0.312,0.950) -- (-0.377,0.926) -- (-0.441,0.898) -- (-0.495,0.869) -- (-0.547,0.837) -- (-0.604,0.797) -- (-0.652,0.758) -- (-0.703,0.711) -- (-0.745,0.667) -- (-0.790,0.613) -- (-0.831,0.556) -- (-0.863,0.504) -- (-0.897,0.443) -- (-0.922,0.387) -- (-0.947,0.322) -- (-0.965,0.263) -- (-0.981,0.195) -- (-0.991,0.135) -- (-0.997,0.074) -- (-1.000,0.004) -- (-0.998,-0.065) -- (-0.992,-0.126) -- (-0.982,-0.187) -- (-0.967,-0.255) -- (-0.950,-0.314) -- (-0.925,-0.379) -- (-0.900,-0.435) -- (-0.868,-0.497) -- cycle;
\fill[cT,fill opacity=0.95] (0.000,-0.001) -- (-0.866,-0.500) -- (-0.831,-0.556) -- (-0.795,-0.606) -- (-0.757,-0.654) -- (-0.709,-0.705) -- (-0.665,-0.747) -- (-0.611,-0.791) -- (-0.562,-0.827) -- (-0.503,-0.865) -- (-0.417,-0.909) -- (-0.328,-0.945) -- (-0.227,-0.974) -- (-0.133,-0.991) -- (-0.037,-0.999) -- (0.068,-0.998) -- (0.163,-0.987) -- (0.257,-0.966) -- (0.357,-0.934) -- (0.445,-0.896) -- (0.529,-0.849) -- (0.608,-0.794) -- (0.681,-0.732) -- (0.754,-0.657) -- (0.814,-0.581) -- (0.866,-0.501) -- (0.000,-0.001) -- cycle;
\fill[cT,fill opacity=0.95] (0.000,-0.001) -- (0.866,-0.500) -- (0.899,-0.439) -- (0.924,-0.383) -- (0.948,-0.318) -- (0.966,-0.259) -- (0.982,-0.191) -- (0.991,-0.131) -- (1.000,-0.009) -- (0.996,0.087) -- (0.983,0.182) -- (0.961,0.276) -- (0.927,0.375) -- (0.883,0.470) -- (0.833,0.553) -- (0.777,0.630) -- (0.712,0.702) -- (0.642,0.767) -- (0.565,0.825) -- (0.484,0.875) -- (0.389,0.921) -- (0.299,0.954) -- (0.198,0.980) -- (0.103,0.995) -- (0.007,1.000) -- (-0.000,1.000) -- (0.000,-0.001) -- cycle;
\fill[cT,fill opacity=0.95] (0.000,-0.001) -- (-0.866,-0.500) -- (-0.922,-0.387) -- (-0.944,-0.330) -- (-0.965,-0.263) -- (-0.979,-0.204) -- (-0.991,-0.135) -- (-0.998,-0.065) -- (-1.000,-0.004) -- (-0.995,0.100) -- (-0.981,0.195) -- (-0.957,0.289) -- (-0.925,0.379) -- (-0.885,0.466) -- (-0.836,0.549) -- (-0.779,0.627) -- (-0.709,0.705) -- (-0.639,0.770) -- (-0.554,0.832) -- (-0.472,0.882) -- (-0.385,0.923) -- (-0.295,0.956) -- (-0.193,0.981) -- (-0.098,0.995) -- (-0.002,1.000) -- (-0.000,1.000) -- (0.000,-0.001) -- cycle;
\draw[arc,line width=1.00pt] (1.000,0.000) -- (0.996,0.087) -- (0.982,0.191) -- (0.961,0.276) -- (0.927,0.375) -- (0.883,0.470) -- (0.829,0.560) -- (0.765,0.644) -- (0.706,0.708) -- (0.642,0.767) -- (0.558,0.830) -- (0.484,0.875) -- (0.389,0.921) -- (0.291,0.957) -- (0.206,0.979) -- (0.120,0.993) -- (0.015,1.000) -- (-0.072,0.997) -- (-0.176,0.984) -- (-0.278,0.961) -- (-0.361,0.933) -- (-0.457,0.890) -- (-0.547,0.837) -- (-0.618,0.786) -- (-0.697,0.717) -- (-0.768,0.640) -- (-0.821,0.571) -- (-0.876,0.482) -- (-0.915,0.403) -- (-0.952,0.305) -- (-0.979,0.204) -- (-0.995,0.100) -- (-1.000,0.013) -- (-0.996,-0.092) -- (-0.984,-0.178) -- (-0.960,-0.280) -- (-0.932,-0.363) -- (-0.889,-0.458) -- (-0.836,-0.549) -- (-0.774,-0.633) -- (-0.716,-0.699) -- (-0.652,-0.758) -- (-0.569,-0.822) -- (-0.495,-0.869) -- (-0.401,-0.916) -- (-0.303,-0.953) -- (-0.219,-0.976) -- (-0.116,-0.993) -- (-0.011,-1.000) -- (0.094,-0.996) -- (0.180,-0.984) -- (0.265,-0.964) -- (0.365,-0.931) -- (0.460,-0.888) -- (0.551,-0.835) -- (0.635,-0.772) -- (0.700,-0.714) -- (0.760,-0.650) -- (0.824,-0.567) -- (0.878,-0.478) -- (0.917,-0.399) -- (0.948,-0.318) -- (0.976,-0.217) -- (0.994,-0.113) -- (1.000,-0.009) -- cycle;
\draw[cE,line width=0.40pt] (-0.866,-0.500) -- (-0.817,-0.472);
\draw[cE,line width=1.00pt] (0.000,-0.001) -- (-0.866,-0.500);
\draw[cE,line width=0.40pt] (0.866,-0.500) -- (0.817,-0.472);
\draw[cE,line width=1.00pt] (0.000,-0.001) -- (0.866,-0.500);
\draw[cE,line width=0.40pt] (-0.000,1.000) -- (-0.000,0.944);
\draw[cE,line width=1.00pt] (0.000,-0.001) -- (-0.000,1.000);
\draw[cE,line width=0.40pt] (-0.816,-0.471) -- (-0.745,-0.544) -- (-0.659,-0.614) -- (-0.568,-0.672) -- (-0.465,-0.723) -- (-0.354,-0.763) -- (-0.239,-0.793) -- (-0.126,-0.810) -- (-0.005,-0.816) -- (0.110,-0.811) -- (0.229,-0.794) -- (0.345,-0.766) -- (0.456,-0.726) -- (0.555,-0.679) -- (0.652,-0.619) -- (0.739,-0.550) -- (0.815,-0.473);
\draw[cE,line width=0.40pt] (-0.816,-0.471) -- (-0.844,-0.373) -- (-0.861,-0.263) -- (-0.866,-0.156) -- (-0.858,-0.041) -- (-0.838,0.075) -- (-0.806,0.190) -- (-0.764,0.297) -- (-0.709,0.404) -- (-0.648,0.501) -- (-0.574,0.596) -- (-0.491,0.682) -- (-0.401,0.759) -- (-0.311,0.821) -- (-0.211,0.874) -- (-0.107,0.915) -- (-0.003,0.942);
\draw[cE,line width=0.40pt] (0.816,-0.471) -- (0.845,-0.367) -- (0.861,-0.263) -- (0.866,-0.156) -- (0.858,-0.041) -- (0.838,0.075) -- (0.808,0.184) -- (0.764,0.297) -- (0.709,0.404) -- (0.648,0.501) -- (0.574,0.596) -- (0.491,0.682) -- (0.401,0.759) -- (0.311,0.821) -- (0.211,0.874) -- (0.107,0.915) -- (0.003,0.942);
\fill[cV,fill opacity=1.00] (0.000,-0.001) circle (0.030);
\fill[cV,fill opacity=0.20] (-0.816,-0.471) circle (0.030);
\fill[cV,fill opacity=0.20] (0.816,-0.471) circle (0.030);
\fill[cV,fill opacity=0.20] (-0.000,0.943) circle (0.030);
\end{tikzpicture}


==> torus_Hplus.tex <==
% Boundary torus of pi^{-1}(H^+).
%   x = coordinate along dH^+ (a hexagon: six edges),  y = fibre coordinate.
%   vertical thick   = fibre circles over the six vertices of dH^+
%   thick horizontal = the two section disks of pi^{-1}(H^+) itself (full width)
%   pink horizontal  = the two section disks of pi^{-1}(H^-), over the three
%                      edges shared with H^-; one in each annulus cut out by
%                      the H^+ sections, so all four levels are 1/4 apart
%   thin tilted      = boundaries of the meridian disks of the three exceptional
%                      solid tori; a disk of type (alpha,beta) crosses its strip
%                      alpha times, gaining beta/(2 alpha) in the fibre coordinate
% requires only \usepackage{tikz}
\begin{tikzpicture}[scale=5]
\useasboundingbox (-0.14,-0.16) rectangle (1.14,1.16);

% ---- tilted arcs: meridian disks of the three exceptional solid tori
% D_1: Seifert invariant (2,1), 2 meridian disks, 2 strands each, rise 1/4
\draw[red,thin] (0.0000,0.0727) -- (0.1667,0.3227);
\draw[red,thin] (0.0000,0.5727) -- (0.1667,0.8227);
\draw[orange,thin] (0.0000,0.4051) -- (0.1667,0.6551);
\draw[orange,thin] (0.0000,0.9051) -- (0.0633,1.0000);
\draw[orange,thin] (0.0633,0.0000) -- (0.1667,0.1551);
% D_2: Seifert invariant (5,1), 2 meridian disks, 5 strands each, rise 1/10
\draw[blue,thin] (0.3333,0.8087) -- (0.5000,0.9087);
\draw[blue,thin] (0.3333,0.0087) -- (0.5000,0.1087);
\draw[blue,thin] (0.3333,0.2087) -- (0.5000,0.3087);
\draw[blue,thin] (0.3333,0.4087) -- (0.5000,0.5087);
\draw[blue,thin] (0.3333,0.6087) -- (0.5000,0.7087);
\draw[cyan,thin] (0.3333,0.2572) -- (0.5000,0.3572);
\draw[cyan,thin] (0.3333,0.4572) -- (0.5000,0.5572);
\draw[cyan,thin] (0.3333,0.6572) -- (0.5000,0.7572);
\draw[cyan,thin] (0.3333,0.8572) -- (0.5000,0.9572);
\draw[cyan,thin] (0.3333,0.0572) -- (0.5000,0.1572);
% D_3: Seifert invariant (7,2), 2 meridian disks, 7 strands each, rise 2/14
\draw[green!50!black,thin] (0.6667,0.3474) -- (0.8333,0.4902);
\draw[green!50!black,thin] (0.6667,0.4902) -- (0.8333,0.6331);
\draw[green!50!black,thin] (0.6667,0.6331) -- (0.8333,0.7759);
\draw[green!50!black,thin] (0.6667,0.7759) -- (0.8333,0.9188);
\draw[green!50!black,thin] (0.6667,0.9188) -- (0.7614,1.0000);
\draw[green!50!black,thin] (0.7614,0.0000) -- (0.8333,0.0616);
\draw[green!50!black,thin] (0.6667,0.0616) -- (0.8333,0.2045);
\draw[green!50!black,thin] (0.6667,0.2045) -- (0.8333,0.3474);
\draw[olive,thin] (0.6667,0.2386) -- (0.8333,0.3815);
\draw[olive,thin] (0.6667,0.3815) -- (0.8333,0.5243);
\draw[olive,thin] (0.6667,0.5243) -- (0.8333,0.6672);
\draw[olive,thin] (0.6667,0.6672) -- (0.8333,0.8101);
\draw[olive,thin] (0.6667,0.8101) -- (0.8333,0.9529);
\draw[olive,thin] (0.6667,0.9529) -- (0.7216,1.0000);
\draw[olive,thin] (0.7216,0.0000) -- (0.8333,0.0958);
\draw[olive,thin] (0.6667,0.0958) -- (0.8333,0.2386);

% ---- horizontal arcs from pi^{-1}(H^-) over the three shared edges
\draw[pink,thick] (0.1667,0.6859) -- (0.3333,0.6859);
\draw[pink,thick] (0.1667,0.1859) -- (0.3333,0.1859);
\draw[pink,thick] (0.5000,0.6859) -- (0.6667,0.6859);
\draw[pink,thick] (0.5000,0.1859) -- (0.6667,0.1859);
\draw[pink,thick] (0.8333,0.6859) -- (1.0000,0.6859);
\draw[pink,thick] (0.8333,0.1859) -- (1.0000,0.1859);

% ---- inner horizontal lines: sections of pi^{-1}(H^+) itself
\draw[thick] (0.0000,0.4359) -- (1.0000,0.4359);
\draw[thick] (0.0000,0.9359) -- (1.0000,0.9359);

% ---- fibre circles over the six vertices of dH^+
\foreach \x in {0,0.1667,0.3333,0.5,0.6667,0.8333}{\draw[very thick] (\x,0) -- (\x,1);}
\draw[very thick] (0,0) rectangle (1,1);

% ---- identifications
\draw[->,thick] (0.45,1.03) -- (0.55,1.03);
\draw[->,thick] (0.45,-0.03) -- (0.55,-0.03);
\draw[->,thick] (1.03,0.45) -- (1.03,0.55);
\draw[->,thick] (-0.03,0.45) -- (-0.03,0.55);

% ---- labels
\node at (0.0833,-0.085) {$D_1\,(2,1)$};
\node at (0.2500,1.085) {$H^{-}$};
\node at (0.4167,-0.085) {$D_2\,(5,1)$};
\node at (0.5833,1.085) {$H^{-}$};
\node at (0.7500,-0.085) {$D_3\,(7,2)$};
\node at (0.9167,1.085) {$H^{-}$};

\end{tikzpicture}


==> torus_vertex7.tex <==
% Boundary torus of pi^{-1}(D_3), the exceptional solid torus over the cone
% point of order 7.  x = coordinate along dD_3 (two edges), y = fibre coordinate.
%   vertical thick   = the two fibre circles over the vertices of dD_3
%   thin slanted     = boundaries of the 2 meridian disks of pi^{-1}(D_3); each
%                      winds 7 times in x and 2 times in y, so it appears as 7
%                      strands, each gaining 2/7 in the fibre coordinate
%   thick horizontal = the two section disks of pi^{-1}(H^+) (left half) and of
%                      pi^{-1}(H^-) (right half), evenly spaced within each half
% Vertices: (X) strand meets a fibre circle, (T) horizontal arc meets a fibre
% circle, and the crossings strand-vs-horizontal in the interior of each half.
% requires only \usepackage{tikz}
\begin{tikzpicture}[scale=5]
\useasboundingbox (-0.14,-0.16) rectangle (1.14,1.16);

% ---- meridian disks of the exceptional solid torus pi^{-1}(D_3), (alpha,beta)=(7,2)
% disk 1: 7 strands, each gaining 2/7 in the fibre coordinate
\draw[red,thin] (0.0000,0.6312) -- (1.0000,0.9169);
\draw[red,thin] (0.0000,0.7740) -- (0.7909,1.0000);
\draw[red,thin] (0.7909,0.0000) -- (1.0000,0.0597);
\draw[red,thin] (0.0000,0.9169) -- (0.2909,1.0000);
\draw[red,thin] (0.2909,0.0000) -- (1.0000,0.2026);
\draw[red,thin] (0.0000,0.0597) -- (1.0000,0.3455);
\draw[red,thin] (0.0000,0.2026) -- (1.0000,0.4883);
\draw[red,thin] (0.0000,0.3455) -- (1.0000,0.6312);
\draw[red,thin] (0.0000,0.4883) -- (1.0000,0.7740);
% disk 2: 7 strands, each gaining 2/7 in the fibre coordinate
\draw[blue,thin] (0.0000,0.6546) -- (1.0000,0.9404);
\draw[blue,thin] (0.0000,0.7975) -- (0.7087,1.0000);
\draw[blue,thin] (0.7087,0.0000) -- (1.0000,0.0832);
\draw[blue,thin] (0.0000,0.9404) -- (0.2087,1.0000);
\draw[blue,thin] (0.2087,0.0000) -- (1.0000,0.2261);
\draw[blue,thin] (0.0000,0.0832) -- (1.0000,0.3689);
\draw[blue,thin] (0.0000,0.2261) -- (1.0000,0.5118);
\draw[blue,thin] (0.0000,0.3689) -- (1.0000,0.6546);
\draw[blue,thin] (0.0000,0.5118) -- (1.0000,0.7975);

% ---- section disks of pi^{-1}(H^+) (left half) and pi^{-1}(H^-) (right half)
\draw[thick] (0.0000,0.9666) -- (0.5000,0.9666);
\draw[thick] (0.0000,0.4666) -- (0.5000,0.4666);
\draw[thick] (0.5000,0.8211) -- (1.0000,0.8211);
\draw[thick] (0.5000,0.3211) -- (1.0000,0.3211);

% ---- fibre circles over the two vertices of dD_3
\draw[very thick] (0,0) -- (0,1);
\draw[very thick] (0.5,0) -- (0.5,1);
\draw[very thick] (0,0) rectangle (1,1);

% ---- identifications
\draw[->,thick] (0.45,1.03) -- (0.55,1.03);
\draw[->,thick] (0.45,-0.03) -- (0.55,-0.03);
\draw[->,thick] (1.03,0.45) -- (1.03,0.55);
\draw[->,thick] (-0.03,0.45) -- (-0.03,0.55);

% ---- labels
\node at (0.25,-0.085) {$H^{+}$};
\node at (0.75,1.085) {$H^{-}$};

\end{tikzpicture}

